Adapters Mixup: Mixing Parameter-Efficient Adapters to Enhance the Adversarial Robustness of Fine-tuned Pre-trained Text Classifiers

Existing works show that augmenting the training data of pre-trained language models (PLMs) for classification tasks fine-tuned via parameter-efficient fine-tuning methods (PEFT) using both clean and adversarial examples can enhance their robustness under adversarial attacks. However, this adversarial training paradigm often leads to performance degradation on clean inputs and requires frequent re-training on the entire data to account for new, unknown attacks. To overcome these challenges while still harnessing the benefits of adversarial training and the efficiency of PEFT, this work proposes a novel approach, called AdpMixup, that combines two paradigms: (1) fine-tuning through adapters and (2) adversarial augmentation via mixup to dynamically leverage existing knowledge from a set of pre-known attacks for robust inference. Intuitively, AdpMixup fine-tunes PLMs with multiple adapters with both clean and pre-known adversarial examples and intelligently mixes them up in different ratios during prediction. Our experiments show AdpMixup achieves the best trade-off between training efficiency and robustness under both pre-known and unknown attacks, compared to existing baselines on five downstream tasks across six varied black-box attacks and 2 PLMs. All source code will be available.

==> (inline-0) <==
\begin{tabular}{lccc|cc|cc|cc|cc|cc|cc|cc}
\toprule
&\multicolumn{1}{c}{\textit{\textbf{Attacker}}} & \multicolumn{2}{c}{TF$\rightarrow$DW} & \multicolumn{2}{c}{TF$\rightarrow$TB}  & \multicolumn{2}{c}{BA$\rightarrow$DW} & \multicolumn{2}{c}{BA$\rightarrow$TB} & \multicolumn{2}{c}{PS$\rightarrow$DW} & \multicolumn{2}{c}{PS$\rightarrow$TB}  & \multicolumn{2}{c}{PW$\rightarrow$DW} & \multicolumn{2}{c}{PW$\rightarrow$TB} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}  \cmidrule(lr){15-16} \cmidrule(lr){17-18}

&\multicolumn{1}{c}{\textit{\textbf{Method}}} & \multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} &\multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} &\multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} &\multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} &\multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} &\multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} &\multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv}\\

\cmidrule(lr){1-18}
\multirow{5}{*}{\begin{sideways} \textit{\textbf{RoBERTa}} \end{sideways}}
&\multicolumn{1}{l}{\textit{CleanOnly}} & 91.7 &58.5 & 91.7&60.0 & 91.7& 58.5 & 91.7&60.0 & 91.7&58.5& 91.7& 60.0 &91.7& 58.5 &91.7& 60.0 \\ 

&\multicolumn{1}{l}{\textit{AdvOnly}} & 54.5 & 68.0 &54.5& 67.1 &53.0& 63.3 &53.0& 61.5 & 59.6& 65.7 &59.6& 67.5 &55.6&62.5 &55.6& 69.3\\ 

&\multicolumn{1}{l}{\textit{AdvTrain}}  &90.0 & 64.7 &90.0& 63.2 &89.5&61.4 &89.5& 58.5 & 90.1& 63.0 &90.1& 63.8 &89.4& 60.3 &89.4& 65.8 \\ 

&\multicolumn{1}{l}{\textit{ModelSoup}} & 84.7& {59.7} &84.7& {59.2}&82.6& {57.4} &82.6& {52.6} &76.7& {57.0} &76.7& {58.9}&82.5& {54.6} &82.5& {61.1} \\

&\multicolumn{1}{l}{{\mymethod}} &\textbf{91.6}& \textbf{66.4} &\textbf{91.6}& \textbf{65.9}  &\textbf{91.6}& \textbf{64.0} &\textbf{91.6}& \textbf{62.6} &\textbf{91.8}& \textbf{65.6} &\textbf{91.8}& \textbf{67.0}  &\textbf{91.5}& \textbf{62.0} &\textbf{91.5}& \textbf{69.0}\\

\cmidrule(lr){1-18}
\multirow{5}{*}{\begin{sideways} \textit{\textbf{BERT}} \end{sideways}}
&\multicolumn{1}{l}{\textit{CleanOnly}} &84.0& 46.0 &84.0& 55.0 &84.0& 46.0 &84.0& 55.0 &84.0& 46.0 &84.0& 55.0 &84.0& 46.0 &84.0& 55.0\\ 

&\multicolumn{1}{l}{\textit{AdvOnly}} &48.3& 64.5 &48.3& 63.8 &73.9& 56.3 &73.9& 56.8 &71.7& 61.1 &71.7& 62.3 &51.1& 73.5 &51.1& 71.8 \\ 

&\multicolumn{1}{l}{\textit{AdvTrain}} &81.4& 57.6 &81.4& 60.9 &82.7& 52.5 &82.7& 53.6 &82.4& 55.5 &82.4& 60.5 &80.5& 65.6 &80.5& 68.1   \\ 

&\multicolumn{1}{l}{\textit{ModelSoup}} &70.3& {48.5} &70.3& {54.3}& 66.7 &{41.9} & 66.7&{41.5}  &73.0& {47.6} &73.0& {50.1}& 70.1& {53.5} &70.1& {58.2}\\

&\multicolumn{1}{l}{{\mymethod}} &\textbf{83.2}& \textbf{63.1} &\textbf{83.2}& \textbf{63.0} & \textbf{83.5}& \textbf{55.1} &\textbf{83.5}& \textbf{55.8} &\textbf{83.3}& \textbf{61.1} &\textbf{83.3}& \textbf{62.1}  &\textbf{82.6}& \textbf{72.6} &\textbf{82.6}& \textbf{71.3}\\ 

\bottomrule
\end{tabular}
\begin{tabular}{lccc|cc|cc|cc|cc|cc|cc|cc}
\toprule
&\multicolumn{1}{c}{\textit{\textbf{Attacker}}} &  \multicolumn{2}{c}{DW$\rightarrow$TF} & \multicolumn{2}{c}{DW$\rightarrow$BAE} & \multicolumn{2}{c}{DW$\rightarrow$PS} & \multicolumn{2}{c}{DW$\rightarrow$PW}  & \multicolumn{2}{c}{TB$\rightarrow$TF} & \multicolumn{2}{c}{TB$\rightarrow$BAE} & \multicolumn{2}{c}{TB$\rightarrow$PS} & \multicolumn{2}{c}{TB$\rightarrow$PW}  \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}  \cmidrule(lr){15-16} \cmidrule(lr){17-18}

&\multicolumn{1}{c}{\textit{\textbf{Method}}} & \multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} &\multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} &\multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} &\multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} &\multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} &\multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv} &\multicolumn{1}{c}{Clean}& \multicolumn{1}{c}{Adv}\\

\cmidrule(lr){1-18}
\multirow{5}{*}{\begin{sideways} \textit{\textbf{RoBERTa}} \end{sideways}}
&\multicolumn{1}{l}{\textit{CleanOnly}} & 91.7 &  46.8  &91.7& 45.6  &91.7& 50.3  &91.7& 56.1 & 91.7&  46.8 & 91.7 &45.6 & 91.7& 50.3 &91.7 & 56.1\\ 

&\multicolumn{1}{l}{\textit{AdvOnly}} & 52.7 & 62.7 & 52.7&60.2 & 52.7& 62.3 & 52.7& 66.0 & 53.5 & 61.3 & 53.5& 56.1 & 53.5& 59.3 & 53.5& 63.4\\ 

&\multicolumn{1}{l}{\textit{AdvTrain}}  & 89.4 & 56.4 & 89.4& 51.5 & 89.4& 54.7 & 89.4& 61.4 & 89.0& 56.0 & 89.0& 52.1& 89.0 &57.4 & 89.0& 59.4  \\ 

&\multicolumn{1}{l}{\textit{ModelSoup}} & 69.5 & {53.5} & 69.5& {44.9}& 69.5& {46.2} &69.5 & {44.3} & 68.9& {52.0} & 68.9& {42.0}& 68.9& {46.0} & 68.9& {50.5} \\ 

&\multicolumn{1}{l}{{\mymethod}} & \textbf{91.8} & \textbf{61.5} & \textbf{91.8}& \textbf{62.1}  &\textbf{91.8} & \textbf{62.4} & \textbf{91.8}& \textbf{65.7} & \textbf{91.7} & \textbf{61.6} & \textbf{91.7}& \textbf{60.9}  & \textbf{91.7}& \textbf{59.8} & \textbf{91.7}& \textbf{63.1}\\

\cmidrule(lr){1-18}
\multirow{5}{*}{\begin{sideways} \textit{\textbf{BERT}} \end{sideways}}
&\multicolumn{1}{l}{\textit{CleanOnly}} &  84.0 & 53.5 &84.0 & 45.8 &84.0  &57.4 &84.0 & 51.1  &84.0 & 53.5 & 84.0& 45.8 & 84.0& 57.4 & 84.0& 51.1 \\ 

&\multicolumn{1}{l}{\textit{AdvOnly}} & 57.4 & 63.3 & 57.4 & 64.8 &57.4  & 66.9 & 57.4  &66.2 & 42.6  & 63.0 & 42.6& 65.7 & 42.6 &64.5 & 42.6& 64.8\\ 

&\multicolumn{1}{l}{\textit{AdvTrain}} & 82.4 &  56.7 & 82.4& 52.1 & 82.4& 56.6 & 82.4& 60.5 & 82.2& 56.8 & 82.2& 53.2  &82.2&55.9 & 82.2& 59.2 \\ 

&\multicolumn{1}{l}{\textit{ModelSoup}} & 67.9 & {54.8} &67.9  & {49.8}&67.9  & {47.1} & 67.9 & {50.0}  & 66.9 & {49.2} & 66.9& {48.2}& 66.9& {47.3} & 66.9& {49.2}\\

&\multicolumn{1}{l}{{\mymethod}} & \textbf{82.8} & \textbf{63.5} & \textbf{82.8}& \textbf{61.3} & \textbf{82.8} & \textbf{66.0} & \textbf{82.8} &\textbf{66.5} & \textbf{83.3} &\textbf{62.0} & \textbf{83.3}& \textbf{62.7} & \textbf{83.3} & \textbf{62.3} & \textbf{83.3}& \textbf{63.5}\\ 

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Methods}}}} & \multicolumn{10}{c}{\textbf{DeepWordBug}}   & \multicolumn{10}{c}{\textbf{TextBugger}}    \\

\cmidrule(lr){2-11} \cmidrule(lr){12-21} 
\multicolumn{1}{c}{}                                                    & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB}  & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} \\

\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}

\multicolumn{1}{c}{}  & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} \\

\cmidrule(lr){1-21}

\multicolumn{1}{l}{\textit{CleanOnly}} & 90.0& 66.3 & 94.8&65.8 & 85.2&52.7 & 95.9&52.6 & 92.5&55.1   & 90.0&65.8  & 94.8&65.5 & 85.2&47.3 & 95.9&60.3 & 92.5&61.0      \\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textit{\textbf{Clean + TextFooler}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} & 68.4&70.0 & 49.4&66.6 & 52.7&67.7 & 51.0&60.8 & 51.1&74.9   &68.4&72.6 & 49.4&67.0 & 52.7&64.3 & 51.0&56.5 & 51.1&75.3 \\

\multicolumn{1}{l}{\textit{AdvTrain}}  & 87.8&68.5  & 92.0&64.9 & 84.5&66.2 & 95.2&59.2 & 90.6&64.8 & 87.8&70.4  & 92.0&64.0 & 84.5&57.6 & 95.2&53.2 & 90.6&70.9 \\ 

\multicolumn{1}{l}{\textit{ModelSoup}} & {87.3}&{64.2}  & {67.0}&{60.6} &{85.1}&{61.7} &{94.8}&{52.8} &{89.2}&{59.2}  &{87.3}&{67.5} & {67.0}&{62.0} & {85.1}&{54.3} &{94.8}&{50.4} & {89.2}&{62.0} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{89.9}&\textbf{70.3} & \textbf{94.4}&\textbf{66.5} & \textbf{85.0}&\textbf{67.7} & \textbf{96.3}&\textbf{59.5}  & \textbf{92.6}&\textbf{68.2} & \textbf{89.9}&\textbf{69.4} & \textbf{94.4}&\textbf{67.3} & \textbf{85.0}&\textbf{64.3} & \textbf{96.3}&\textbf{55.0} & \textbf{92.6}&\textbf{73.6} \\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textbf{Clean + BAE}} \\ 

\multicolumn{1}{l}{\textit{AdvOnly}} & 68.4&70.0  & 51.5&68.8 & 51.3&66.7 & 40.7&53.9 & 53.0&57.3  &68.4&72.6  &  51.5&65.7 & 51.3&60.7 & 40.7&52.5 &53.0&56.2 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}      & 88.7&68.9  & 94.1&67.8 & 79.1&64.7 & 94.2&50.8 & 91.3&54.7 & 88.7&70.2 & 94.1&62.6 & 79.1&57.6 & 94.2&50.1 & 91.3&52.1 \\

\multicolumn{1}{l}{\textit{ModelSoup}}  & {72.1}&{63.7}  & {88.8}&{63.5} &{75.3}&{62.2} & {90.1}&{47.5} & {86.9}&{50.1}  & {72.1}&{65.8}    & {88.8}&{50.6}  & {75.2}&{51.6}  & {90.1}&{47.2} & {86.9}&{48.0} \\ 

\multicolumn{1}{l}{{\mymethod}}  & \textbf{89.4}&\textbf{70.7}  & \textbf{94.5}&\textbf{68.4} & \textbf{84.9}&{68.0} & \textbf{96.4}&{56.1} & \textbf{92.9}&{56.9}  &\textbf{89.4}&\textbf{71.8} & \textbf{94.5}&\textbf{66.4} & \textbf{84.9}&\textbf{64.5} & \textbf{96.4}&\textbf{53.1} & \textbf{92.9}&\textbf{56.1} \\

\cmidrule(lr){1-21} 

\multicolumn{21}{l}{\textbf{Clean + PS}} \\ 

\multicolumn{1}{l}{\textit{AdvOnly}} & 68.4&70.0 & 77.2&73.7 & 52.3&66.2 & 49.7&65.5 &  50.2&53.2 & 68.4&72.6 & 77.2&75.4 & 52.3&64.3 & 49.7&65.9 & 50.2&59.2  \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 88.3&67.5 & 93.3&69.3 & 81.6&63.7 & 96.6&63.3& 90.8&51.3  & 88.3&70.1 & 93.3&70.8 & 81.6&58.0 & 96.6&63.0 & 90.8&57.0 \\

\multicolumn{1}{l}{\textit{ModelSoup}} & {70.1}&{60.0} & {87.2}&{60.5} & {58.5}&{60.2} & {85.1}&{57.0} & {82.4}&{47.5} &  {70.1}&{62.1} & {87.2}&{68.8} & {58.5}&{53.4} & {85.1}&{58.8} & {82.4}&{51.3} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{89.3}&\textbf{68.9} & \textbf{94.6}&\textbf{72.8} & \textbf{85.8}&\textbf{68.1} & \textbf{96.6}&\textbf{65.0} & \textbf{92.8}&\textbf{53.0}  &\textbf{89.3}&\textbf{71.4} & \textbf{94.6}&\textbf{75.3} & \textbf{85.8}&\textbf{64.6} & \textbf{96.6}&\textbf{64.9} & \textbf{92.8}&\textbf{58.9}\\

\cmidrule(lr){1-21}
\multicolumn{21}{l}{\textbf{Clean + PW}} \\ 

\multicolumn{1}{l}{\textit{AdvOnly}} & 68.2&70.0 & 52.9&56.5& 51.3&68.7& 50.9&60.8 & 54.6&56.3 & 68.2&2.6 & 52.9&85.7 & 51.3&62.9  & 50.9&61.9 & 54.6&63.2 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}} & 87.3&67.0 & 92.2&54.3& 82.9&67.7& 95.3&58.2& 89.1&54.1  & 87.3&71.7 & 92.2&83.3 & 82.9&60.3 & 95.3&57.0 & 89.1&56.8 \\

\multicolumn{1}{l}{\textit{ModelSoup}} & {71.1}&{66.3} &{93.7}&{45.9}& {62.5}&{63.2}& 95.4&{50.6}& 89.6&{46.8} & {71.1}&{69.2}  & {93.7}&{76.0} & {62.5}&{55.4} & {95.4}&{52.5} & {89.6}&{52.6} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{89.3}&\textbf{69.0} & \textbf{94.7}&\textbf{56.9} & \textbf{85.1}&\textbf{68.0} & \textbf{95.8}&\textbf{59.9} & \textbf{92.5}&\textbf{56.0}  &\textbf{89.3}&\textbf{73.0} & \textbf{94.7}&\textbf{85.5} & \textbf{85.1}&\textbf{64.7} & \textbf{95.8}&\textbf{60.9} & \textbf{92.5}&\textbf{60.7}   \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Methods}}}} & \multicolumn{10}{c}{\textbf{DeepWordBug}}   & \multicolumn{10}{c}{\textbf{TextBugger}}    \\

\cmidrule(lr){2-11} \cmidrule(lr){12-21} 
\multicolumn{1}{c}{}   & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}

\multicolumn{1}{c}{}  & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} \\
\cmidrule(lr){1-21}

\multicolumn{1}{l}{\textit{CleanOnly}} & 83.3&51.3 & 90.5&52.5 & 65.0&33.6 & 92.5&40.3 & 88.9&52.2 &83.3&66.0 & 90.5&62.0 & 65.0&37.8 & 92.5&50.9 & 88.9&59.3  \\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textit{\textbf{Clean + TextFooler}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} & 35.6&78.6 & 75.3&61.4 & 46.9&58.0& 23.6&64.6 & 60.1&59.9&   35.6&75.8 & 75.3&62.3 & 46.9&53.8 & 23.6&60.4 & 60.1&66.9 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 78.7&74.2 & 86.8&58.4 & 62.1&50.0 & 92.5&48.7 & 86.7&56.7&  78.7&74.1 & 86.8&57.8 & 62.1&51.0 & 92.5&57.9 & 86.7&63.8  \\ 

\multicolumn{1}{l}{\textit{ModelSoup}} &  {68.5}&{64.5} & {76.6}&{53.5} &{54.5}&{42.9} & {83.2}&{32.8} & {68.9}&{48.7} & {68.5}&{71.3} & {76.6}&{54.2} &{54.5}&{46.6} & {83.2}&{43.8} & {68.9}&{55.6} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{82.1}&\textbf{76.9} & \textbf{89.6}&\textbf{60.2} & \textbf{64.1}&\textbf{56.8} & \textbf{92.3}&\textbf{62.4} & \textbf{87.9}&\textbf{59.0} & \textbf{82.1}&\textbf{75.3} & \textbf{89.6}&\textbf{61.3} & \textbf{64.1}&\textbf{53.1} & \textbf{92.3}&\textbf{59.3} & \textbf{87.9}&\textbf{65.8} \\ 

\cmidrule(lr){1-21}
\multicolumn{21}{l}{\textbf{Clean + BAE}} \\ 

\multicolumn{1}{l}{\textit{AdvOnly}} & 78.7&69.6 & 87.6&49.0 & 59.6&59.7 &  88.0&46.6 & 55.6&56.4 & 78.7&64.9 & 87.6&44.8 & 59.6&59.4 & 88.0&48.1 & 55.6&66.9 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 79.7&68.7 & 90.2&44.2 & 63.2&49.6 & 91.7&45.4& 88.7&54.4 & 79.7&62.5 & 90.2&41.6 & 63.2&53.0 & 91.7&45.9 & 88.7&64.8   \\

\multicolumn{1}{l}{\textit{ModelSoup}}   & {71.7}&{58.6} & {68.8}&{40.7} & {53.1}&{35.7} & {86.4}&{32.1} &{53.6}&{42.5}& {71.7}&{45.5} & {68.8}&{35.4} & {53.1}&{38.2} & {86.4}&{42.8} & {53.6}&{45.8} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{82.0}&\textbf{69.2} & \textbf{90.2}&\textbf{48.7} & \textbf{64.6}&\textbf{55.3} & \textbf{92.1}&\textbf{46.4} & \textbf{88.6}&\textbf{55.9} & \textbf{82.0}&\textbf{64.0} & \textbf{90.2}&\textbf{44.5} & \textbf{64.6}&\textbf{57.1} & \textbf{92.1}&\textbf{47.0} & \textbf{88.6}&\textbf{66.3} \\

\cmidrule(lr){1-21} 

\multicolumn{21}{l}{\textbf{Clean + PS}} \\ 

\multicolumn{1}{l}{\textit{AdvOnly}} & 76.5&79.7 & 79.2&58.7 & 60.6&53.8 & 86.4&55.8 & 55.8&57.3 & 76.5&74.4 & 79.2&59.3 & 60.6&52.2 & 86.4&59.2 & 55.8&66.5 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}} & 80.4&74.2 & 89.5&55.3 &63.5&47.5& 93.0&47.5 &85.8&53.1  & 80.4&74.4  & 89.5&56.4 & 63.5&51.4 & 93.0&56.7 & 85.8&63.8\\

\multicolumn{1}{l}{\textit{ModelSoup}} & \textbf{71.0}&{78.0} & {83.3}&{51.5} & {52.7}&{32.4} & {85.6}&{31.9} & {72.3}&{44.2}   & {71.0}&{64.7} & \textbf{83.3}&{58.5} & {52.7}&{35.5} & {85.6}&{42.6} & {72.3}&{49.3}  \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{81.3}&\textbf{79.5} & \textbf{90.4}&\textbf{57.9} & \textbf{64.7}&\textbf{54.6} & \textbf{92.1}&\textbf{56.3} & \textbf{87.8}&\textbf{57.1}  &\textbf{81.3}&\textbf{73.9} & \textbf{90.4}&\textbf{59.0} & \textbf{64.7}&\textbf{52.1} & \textbf{92.1}&\textbf{59.0} & \textbf{87.8}&\textbf{66.3} s\\

\cmidrule(lr){1-21}
\multicolumn{21}{l}{\textbf{Clean + PW}} \\ 

\multicolumn{1}{l}{\textit{AdvOnly}} & 54.7&79.4 & 76.6&86.6 & 46.2&59.7 & 19.3&73.8 & 58.5&68.2  & 54.7&74.7 & 76.6&85.9 & 46.2&56.2 & 19.3&66.4 & 58.5&75.7 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}} & 78.9&74.8 & 85.3&83.9 & 59.9&48.3 & 90.5&56.4 & 87.9&64.8& 78.9&72.1 & 85.3&86.5 & 59.9&51.0 & 90.5&59.6 & 87.9&71.4\\

\multicolumn{1}{l}{\textit{ModelSoup}} & {65.4}&{76.8} & {79.8}&{68.8} & {55.3}&{37.8} & {81.7}&{38.2} &{68.4}&{45.8}  & {65.4}&{73.8} & {79.8}&{73.4} & {55.3}&{41.3} & {81.7}&{49.1} & {68.4}&{53.5} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{81.2}&\textbf{79.2} & \textbf{88.3}&\textbf{86.0} & \textbf{63.6}&\textbf{57.5} & \textbf{91.7}&\textbf{72.3} & \textbf{88.2}&\textbf{68.1} & \textbf{81.2}&\textbf{74.8} & \textbf{88.3}&\textbf{86.3} & \textbf{63.6}&\textbf{55.4} & \textbf{91.7}&\textbf{65.2} & \textbf{88.2}&\textbf{74.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Methods}}}} & \multicolumn{10}{c}{\textbf{TextFooler}}   & \multicolumn{10}{c}{\textbf{BAE}}    \\

\cmidrule(lr){2-21}
\multicolumn{1}{c}{}   & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}

\multicolumn{1}{c}{}  & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} \\
\cmidrule(lr){1-21}

\multicolumn{1}{l}{\textit{CleanOnly}} &   90.0&51.1 & 94.8&56.0 & 85.2&33.6 & 95.9&42.4 & 92.5&50.8 & 90.0&55.5 & 94.8&50.9 & 85.2&39.4 & 95.9&29.3 & 92.5&52.9  \\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textit{\textbf{Clean + DeepWordBug}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} & 66.4&58.6 & 55.4&64.6 & 51.6&75.7 & 39.9&52.5 & 50.0&61.9 &  66.4&65.1 & 55.5&54.5 & 51.6&66.3 & 39.9&55.2 & 50.0&59.7  \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 88.5&57.8 & 93.3&63.5 & 79.4&51.4 & 93.9&51.0 &91.7&58.3 & 88.5&59.6 & 93.3&54.4 & 79.4&55.4 & 93.9&37.9 & 91.7&50.3 \\ 

\multicolumn{1}{l}{\textit{ModelSoup}} & {68.4}&{39.1} & {61.0}&{55.2} & {55.6}&{74.3} & {84.6}&{48.5} & {78.0}&{50.6}& {68.4}&{40.4} & {61.0}&{42.9} & {55.6}&{67.4} & {84.6}&{29.3} & {78.0}&{44.6}  \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{90.6}&\textbf{58.9} & \textbf{94.7}&\textbf{64.1} & \textbf{84.9}&\textbf{74.0} & \textbf{96.5}&\textbf{51.5} & \textbf{92.4}&\textbf{59.2}  & \textbf{90.6}&\textbf{66.1} & {94.7}&\textbf{53.9} & \textbf{84.9}&\textbf{73.4} & \textbf{96.5}&\textbf{60.1} & \textbf{92.4}&\textbf{57.2} \\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textbf{Clean + TextBugger}} \\ 

\multicolumn{1}{l}{\textit{AdvOnly}} & 62.5&60.2 & 50.2&65.3 & 52.7&75.7 & 50.9&48.5 & 51.2&56.9 &  62.5&64.4 & 50.2&53.3 & 52.7&69.1 & 50.9&39.7 & 51.2&54.2\\ 

\multicolumn{1}{l}{\textit{AdvTrain}} & 88.2&55.6 & 94.5&65.0 & 80.9&62.2 & 90.7&46.0 & 90.9&54.3& 88.2&62.3 & 94.5&51.0 & 80.9&62.9 & 90.7&32.8 & 90.9&51.5\\

\multicolumn{1}{l}{\textit{ModelSoup}} & {77.2}&{50.0} & {56.4}&{55.0} & {61.0}&{56.8} & {75.2}&{53.0} &{74.6}&{46.3}& {77.2}&{48.6} & {56.4}&{42.8} & {61.0}&{47.4} & {75.2}&{27.6} & {74.6}&{43.4} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{89.7}&\textbf{57.3} & \textbf{95.2}&\textbf{64.9} & \textbf{85.0}&\textbf{74.8} & \textbf{96.3}&\textbf{55.4} & \textbf{92.4}&\textbf{55.8} & \textbf{89.7}&\textbf{63.9} & \textbf{95.2}&\textbf{53.0} & \textbf{85.0}&\textbf{73.5} & \textbf{96.3}&\textbf{59.7} & \textbf{92.4}&\textbf{54.6}\\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Methods}}}} & \multicolumn{5}{c}{\textbf{PS}}   & \multicolumn{5}{c}{\textbf{PW}}    \\

\cmidrule(lr){2-6} \cmidrule(lr){7-11} 
\multicolumn{1}{c}{}                                                    & \multicolumn{1}{c}{MRPC} & \multicolumn{1}{c}{QNLI}& \multicolumn{1}{c}{RTE}  & \multicolumn{1}{c}{SST2} & \multicolumn{1}{c}{IMDB}  & \multicolumn{1}{c}{MRPC} & \multicolumn{1}{c}{QNLI}& \multicolumn{1}{c}{RTE}  & \multicolumn{1}{c}{SST2} & \multicolumn{1}{c}{IMDB}\\

\cmidrule(lr){1-11}

\multicolumn{1}{l}{\textit{CleanOnly}} &  57.2 & 60.6 & 37.8 & 42.4 & 53.4 & 60.3 & 63.2 & 35.4 & 67.7 & 54.1  \\ 

\cmidrule(lr){1-11}

\multicolumn{11}{l}{\textit{\textbf{Clean + DeepWordBug}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} & 64.5 & 60.6 & 68.9 & 52.0 & 65.4 & 68.3 & 68.9 & 72.3 & 54.1 & 65.2 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}} & 61.8 & 54.5 & 48.1 & 49.3 & 59.6 & 64.6 & 67.5 & 56.9 & 56.6 & 61.6\\ 

\multicolumn{1}{l}{\textit{ModelSoup}} & {38.8} & {50.3} & {58.1} & {40.2} &{43.6}& {38.1} & {45.7} & {40.3} & {44.7} & {52.5} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{63.9} & \textbf{59.0} & \textbf{68.5} & \textbf{59.6} & \textbf{63.1} & \textbf{68.5} & \textbf{66.3} & \textbf{72.9} & \textbf{56.8} & \textbf{64.0}\\ 

\cmidrule(lr){1-11}

\multicolumn{11}{l}{\textbf{Clean + TextBugger}} \\ 

\multicolumn{1}{l}{\textit{AdvOnly}} & 64.5 & 58.2 & 68.9 & 47.2 & 57.8 & 64.6 & 67.3 & 72.3 & 54.6 & 58.3 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}} & 62.1 & 59.6 & 60.7 & 49.8 & 54.7 & 62.8 & 63.3 & 66.7  & 49.2 & 54.8 \\

\multicolumn{1}{l}{\textit{ModelSoup}} & {50.7} & {40.0} & {58.5} & {42.8} & {42.1} &  {55.6} & {45.5} & {61.0} & {40.7} & {49.6} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{63.2} & \textbf{59.4} & \textbf{69.3} & \textbf{50.8} & \textbf{56.4}& \textbf{66.1} & \textbf{65.4} & \textbf{72.8} & \textbf{54.4} & \textbf{56.9} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Methods}}}} & \multicolumn{10}{c}{\textbf{TextFooler}}   & \multicolumn{10}{c}{\textbf{BAE}}    \\

\cmidrule(lr){2-11} \cmidrule(lr){12-21}
\multicolumn{1}{c}{}   & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}

\multicolumn{1}{c}{}  & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} \\
\cmidrule(lr){1-21}

\multicolumn{1}{l}{\textit{CleanOnly}} &  83.3&64.8 & 90.5&62.9 & 65.0&35.1 & 92.5&52.5 & 88.9&52.0 & 83.3&60.8 & 90.5&53.1 & 65.0&37.9 & 92.5&27.7 & 88.9&49.6\\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textit{\textbf{Clean + DeepWordBug}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} & 75.2&75.5 & 50.8&57.7 & 54.5&61.5 & 47.4&58.0 & 58.9&63.6 &  75.2&74.5 & 50.8&60.9 & 54.5&60.7 & 47.4&70.0 & 58.9&56.8 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}} & 81.6&67.6 & 90.6&56.1 & 61.4&46.2 & 91.0&54.3 & 87.2&59.5& 81.6&68.5  & 90.6&58.8 & 61.4&47.8 & 91.0&31.9 & 87.2&53.7 \\ 

\multicolumn{1}{l}{\textit{ModelSoup}} & {68.9}&{71.3} & {76.9}&{51.3} & {54.5}&{57.2} & {86.4}&{46.4} & {52.6}&{47.6} & {68.9}&{66.8} & {76.9}&{48.3} & {54.5}&{48.0} & \textbf{86.4}&{37.1} & {52.6}&{48.7} \\

\multicolumn{1}{l}{{\mymethod}} & \textbf{82.4}&\textbf{74.6} & \textbf{89.3}&\textbf{58.4} & \textbf{63.1}&\textbf{63.5} & \textbf{91.4}&\textbf{58.4} & \textbf{88.0}&\textbf{62.5}  & \textbf{82.4}&\textbf{72.5} & \textbf{89.3}&\textbf{60.0} & \textbf{63.1}&\textbf{61.8} & \textbf{91.4}&\textbf{56.3} & \textbf{88.0}&\textbf{55.8} \\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textbf{Clean + TextBugger}} \\ 

\multicolumn{1}{l}{\textit{AdvOnly}} & 38.7&77.3 & 52.1&62.3 & 45.1&60.1 & 23.2&59.1 & 53.9&56.9 & 38.7&72.4 & 52.1&62.9 & 45.1&62.9 & 23.2&67.2 & 53.9&63.2 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}} & 80.6&69.6 & 90.4&57.8 & 57.8&48.1 & 93.5&53.6 & 88.7&54.8& 80.6&64.4 & 90.4&58.0 & 57.8&49.6& 93.5&33.3 & 88.7&60.8 \\

\multicolumn{1}{l}{\textit{ModelSoup}} & {70.3}&{71.0} & {81.5}&{53.5} & {54.5}&{42.5} & {74.9}&{44.3} & {53.3}&{35.7}& {70.3}&{57.1} & {81.5}&{48.6} & {54.5}&{42.1} & {74.9}&{41.5}& {53.3}&{52.8}  \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{82.0}&\textbf{76.2} & \textbf{90.1}&\textbf{61.8} & \textbf{63.5}&\textbf{57.8} & \textbf{92.6}&\textbf{58.2} & \textbf{88.5}&\textbf{56.0} & \textbf{82.0}&\textbf{70.3}& \textbf{90.1}&\textbf{61.8} & \textbf{63.5}&\textbf{58.3} & \textbf{92.6}&\textbf{61.3} & \textbf{88.5}&\textbf{61.8} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Methods}}}} & \multicolumn{5}{c}{\textbf{PS}}   & \multicolumn{5}{c}{\textbf{PW}}    \\

\cmidrule(lr){2-6} \cmidrule(lr){7-11} 
\multicolumn{1}{c}{}                                                    & \multicolumn{1}{c}{MRPC} & \multicolumn{1}{c}{QNLI}& \multicolumn{1}{c}{RTE}  & \multicolumn{1}{c}{SST2} & \multicolumn{1}{c}{IMDB} & \multicolumn{1}{c}{MRPC} & \multicolumn{1}{c}{QNLI}& \multicolumn{1}{c}{RTE}  & \multicolumn{1}{c}{SST2} & \multicolumn{1}{c}{IMDB} \\

\cmidrule(lr){1-11}

\multicolumn{1}{l}{\textit{CleanOnly}} & 56.6 & 64.9 & 33.9 & 40.4 & 51.3   & 60.5 & 59.8 & 39.5 & 40.2 & 55.6  \\ 

\cmidrule(lr){1-11}

\multicolumn{11}{l}{\textit{\textbf{Clean + DeepWordBug}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} & 73.3 & 73.6 & 62.8 & 68.4 & 56.3 & 75.4 & 70.4 & 61.3 & 66.8 & 56.9 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}} & 66.8 & 70.5 & 48.1 & 43.3 & 53.1& 75.8 & 69.7  & 52.9 & 50.5 & 53.5 \\ 

\multicolumn{1}{l}{\textit{ModelSoup}}& {59.0} & {55.1} & {35.2} & {44.7} & {41.5}  & {52.9}  & {53.5} & \textbf{57.6} & {42.1} & {43.8} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{71.5} & \textbf{76.4} & \textbf{69.4} & \textbf{56.8} & \textbf{56.0} &  \textbf{78.6} & \textbf{69.3} & \textbf{72.8} &\textbf{56.9}& \textbf{54.9}\\ 

\cmidrule(lr){1-11}

\multicolumn{11}{l}{\textbf{Clean + TextBugger}} \\ 

\multicolumn{1}{l}{\textit{AdvOnly}} & 69.3 & 74.6 & 65.6 & 61.5 &51.4 & 72.9 & 73.0 & 60.9& 58.3 & 58.7  \\ 

\multicolumn{1}{l}{\textit{AdvTrain}} & 66.4 & 66.7 & 48.6 & 49.1 &48.9& 71.5 & 67.0 & 51.7 & 52.5 & 54.3 \\

\multicolumn{1}{l}{\textit{ModelSoup}} & {56.9} & {57.3} & {41.2} & {40.9} &{40.3}  & {63.2} & {54.6} & {41.8} & {43.0} & {44.5} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{68.2} & \textbf{71.4} & \textbf{59.8} & \textbf{59.7} & \textbf{52.5 }& \textbf{73.6} & \textbf{71.5} & \textbf{58.2} & \textbf{57.1} & \textbf{57.3} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Attacker}}}} & \multicolumn{10}{c}{\textbf{PS}}  &  \multicolumn{10}{c}{\textbf{PW}}  \\

\cmidrule(lr){2-11} \cmidrule(lr){12-21}
\multicolumn{1}{c}{}   & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}

\multicolumn{1}{c}{}  & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} \\
\cmidrule(lr){1-21}

\multicolumn{1}{l}{\textit{CleanOnly}} &  90.0&57.2 & 94.8&60.6 & 85.2&37.8 & 95.9&42.4 & 92.5&53.4 & &60.3 & &63.2 & &35.4 & &67.7 & &54.1 \\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textit{\textbf{Clean + TextFooler}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} & 68.4&63.2 & 49.4&59.1 & 52.7&68.1 & 51.0&57.2 & 51.1&79.8   &  68.4&67.2 & 49.4&64.5 & 52.7&71.8 & 51.0&57.2 & 51.1&80.3 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 87.8&60.7 & 92.0&56.4 & 84.5&60.7 & 95.2&52.0 & 90.6&71.1 & 87.8& 64.9 & 92.0&61.6 & 84.5&64.1 & 95.2&56.3 & 90.6&67.1\\ 

\multicolumn{1}{l}{\textit{ModelSoup}} & 87.3&{57.9} & 67.0&{53.1} & 85.1&{63.1} & 94.8&{41.5} & 89.2&{64.2} &  87.3&{54.4} & 67.0&{54.5} & {85.1}&{61.8} & {94.8}&{52.6} & {89.2}&{57.8} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{89.9}&\textbf{64.2} & \textbf{94.4}&\textbf{59.9} & \textbf{85.0}&\textbf{68.6} & \textbf{96.3}&\textbf{56.8} & \textbf{92.6}&\textbf{76.8}&  \textbf{89.9}&\textbf{67.1} & \textbf{94.4}&\textbf{64.9} & \textbf{85.0}&\textbf{72.0} & \textbf{96.3}&\textbf{57.1} & \textbf{92.6}&\textbf{73.7} \\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textbf{Clean + BAE}} \\ 

\multicolumn{1}{l}{\textit{AdvOnly}}  & 68.4&63.2 & 51.5&58.5 & 51.3&63.7 & 40.7&55.0 & 53.0&81.4&  68.4&67.2 & 51.5&65.7 & 51.3&68.7 & 40.7&51.5 & 53.0&78.8 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 88.7&60.8 & 94.1&56.9 & 79.1&61.5 & 94.2&51.1 & 91.3&68.3 & 88.7&64.3  & 94.1&61.8  & 79.1&67.2 & 94.2&48.7 & 91.3&64.1 \\

\multicolumn{1}{l}{\textit{ModelSoup}}   & {72.1}&{57.9} & {88.8}&{50.4} & {75.3}&{57.8} & {90.1}&{44.5} & {86.9}&{62.8} &  {72.1}&{56.4} & {88.8}&{57.9} & {75.3}&{63.6} & {90.1}&{45.8} & {86.9}&{55.4} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{89.4}&\textbf{62.9} & \textbf{94.5}&\textbf{58.9} & \textbf{84.9}&\textbf{68.3} & \textbf{96.4}&\textbf{55.4} & \textbf{92.9}&\textbf{76.8}&  \textbf{89.4}&\textbf{68.9} & \textbf{94.5}&\textbf{64.2} & \textbf{84.9}&\textbf{72.0} & \textbf{96.4}&\textbf{53.4} & \textbf{92.9}&\textbf{76.9} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Methods}}}} & \multicolumn{10}{c}{\textbf{TextFooler}} & \multicolumn{10}{c}{\textbf{BAE}}     \\

\cmidrule(lr){2-11} \cmidrule(lr){12-21}
\multicolumn{1}{c}{}   & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}

\multicolumn{1}{c}{}  & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} \\
\cmidrule(lr){1-21}

\multicolumn{1}{l}{\textit{CleanOnly}} & 90.0&51.1 & 94.8&56.0 & 85.2&33.6 & 95.9&42.4 & 92.5&50.8  & 90.0&55.5 & 94.8&50.9 & 85.2&39.4 & 95.9&29.3 & 92.5&52.9 \\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textit{\textbf{Clean + PW}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} & 68.2&58.6 & 52.9&90.5 & 51.3&68.9 & 50.9&55.5 & 54.6&60.6 & 68.2&65.8 & 52.9&86.6  & 51.3&68.6 & 50.9&44.8 & 54.6&79.4 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 87.0&56.4 & 92.6&82.4 & 83.4&64.3 & 95.5&54.0 &91.6&59.2 &  87.0&61.6 & 92.6&78.9 & 83.4&63.1 & 95.5&41.4 & 91.6&68.6 \\ 

\multicolumn{1}{l}{\textit{ModelSoup}} & {71.1}&{47.0} & {93.7}&{74.3} & {62.5}&{46.2} & {95.4}&{50.5} & {89.6}&{49.4}& {71.1}&{53.0} & {93.7}&{62.1} & {62.5}&{61.4} & {95.4}&{29.3} & {89.6}&{56.8}  \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{89.3}&\textbf{58.0} & \textbf{94.7}&\textbf{87.9} & \textbf{85.1}&\textbf{70.4} & \textbf{95.8}&\textbf{55.8} & \textbf{92.5}&\textbf{61.0}&  \textbf{89.3}&\textbf{66.4} & \textbf{94.7}&\textbf{83.2} & \textbf{85.1}&\textbf{73.0} & \textbf{95.8}&\textbf{52.4} & \textbf{92.5}&\textbf{76.8}\\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textbf{Clean + PS}}  \\ 

\multicolumn{1}{l}{\textit{AdvOnly}} & 68.4&58.6 & 77.2&67.3 & 52.3&74.3 & 49.7&52.5 & 50.2&61.4& 68.4&65.9 & 77.2&55.3 & 52.3&73.1 & 49.7&44.8 & 50.2&78.2 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}} & 88.3&56.7 &93.3&67.1 & 81.6&56.8 & 96.6&49.5 &90.8&58.6  & 88.3&63.0 & 93.3&53.6 & 81.6&53.1 & 96.6&39.7 & 90.8&69.9\\

\multicolumn{1}{l}{\textit{ModelSoup}} & {70.1}&{48.6} & {87.2}&{56.7} & {58.5}&{60.3} & {85.1}&{42.5} & {82.4}&{46.1}  & {70.1}&{55.8} & {87.2}&{50.9} & {58.5}&{68.0} & {85.1}&{24.1} & {82.4}&{54.1}  \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{89.3}&\textbf{58.0} & \textbf{94.6}&\textbf{65.2} & \textbf{85.8}&\textbf{74.2} & \textbf{96.6}&\textbf{52.8} & \textbf{92.8}&\textbf{59.6} &\textbf{89.3}&\textbf{64.3} & \textbf{94.6}&\textbf{55.2}  & \textbf{85.8}&\textbf{73.5} & \textbf{96.6}&\textbf{49.5} & \textbf{92.8}&\textbf{74.9}\\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Methods}}}} & \multicolumn{10}{c}{\textbf{PS}}  &  \multicolumn{10}{c}{\textbf{PW}}  \\

\cmidrule(lr){2-11} \cmidrule(lr){12-21}
\multicolumn{1}{c}{}   & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}

\multicolumn{1}{c}{}  & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} \\
\cmidrule(lr){1-21}

\multicolumn{1}{l}{\textit{CleanOnly}} & 83.3&56.6 & 90.5&64.9 & 65.0&33.9 & 92.5&40.4 & 88.9&51.3& 83.3&60.5 & 90.5&59.8 & 65.0&39.5 & 92.5&40.2 & 88.9&55.6  \\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textit{\textbf{Clean + TextFooler}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} &  35.6&69.5 & 75.3&64.8& 46.9&60.7 & 23.6&63.3& 60.1&59.7 &  35.6&69.5 &75.3&63.9& 46.9&56.7 & 23.6&62.7 & 60.1&64.7 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 78.7&66.8 & 86.8&60.3& 62.1&43.2 & 92.5&47.3 & 86.7&56.4 &  78.7&74.4 & 86.8&59.4 & 62.1&47.9 & 92.5&51.4 & 86.7&60.3 \\ 

\multicolumn{1}{l}{\textit{ModelSoup}} & {68.5}&{63.5} & {76.6}&{51.2}& {54.5}&{45.4} & {83.2}&{46.9} & {68.9}&{48.7}&  {68.5}&{70.0} &{76.6}&{50.3}& {54.5}&{43.3} & {83.2}&{42.2} & {68.9}&{51.4} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{82.1}&\textbf{68.5} & \textbf{89.6}&\textbf{63.7} & \textbf{64.1}&\textbf{54.9} & {92.3}&\textbf{61.4} & \textbf{87.9}&\textbf{58.2} &  \textbf{82.1}&\textbf{72.8} & \textbf{89.6}&\textbf{62.8} & \textbf{64.1}&\textbf{55.8} & \textbf{92.3}&\textbf{61.9} & \textbf{87.9}&\textbf{64.6}  \\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textbf{Clean + BAE}} \\ 

\multicolumn{1}{l}{\textit{AdvOnly}} & 78.7&65.7 & 87.6&43.1 & 59.6&60.7 & 88.0&57.1 & 55.6&61.8& 78.7&63.1 & 87.6&44.1 & 59.6&60.9 & 88.0&50.9 & 55.6&63.2 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 79.7&66.1 & 90.2&41.0 & 63.2&52.5 & 91.7&44.4 &88.7&58.6&  79.7&58.6 & 90.2&41.9 & 63.2&50.8 & 91.7&47.5 & 88.7&60.9 \\

\multicolumn{1}{l}{\textit{ModelSoup}} & {71.7}&{58.6} & {68.8}&{29.1} & {53.1}&{41.5} & {86.4}&{48.0} & {53.6}&{50.7}  & {71.7}&{52.7} & {68.8}&{34.0} & {53.1}&{39.9} & {86.4}&{41.7} & {53.6}&{51.3} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{82.0}&\textbf{68.7} & \textbf{90.2}&\textbf{42.8} & \textbf{64.6}&\textbf{58.5} & \textbf{92.1}&\textbf{55.8} & \textbf{88.6}&\textbf{59.7}& \textbf{82.0}&\textbf{63.3} & \textbf{90.2}&\textbf{44.0} & \textbf{64.6}&\textbf{57.7} & \textbf{92.1}&\textbf{49.7} & \textbf{88.6}&\textbf{62.7}  \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Methods}}}} & \multicolumn{10}{c}{\textbf{TextFooler}} & \multicolumn{10}{c}{\textbf{BAE}}     \\

\cmidrule(lr){2-11} \cmidrule(lr){12-21}
\multicolumn{1}{c}{}   & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}

\multicolumn{1}{c}{}  & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} \\
\cmidrule(lr){1-21}

\multicolumn{1}{l}{\textit{Clean Only}} & 83.3&64.8 & 90.5&62.9 & 65.0&35.1 & 92.5&52.5 & 88.9&52.0 &  83.3&60.8 & 90.5&53.1 & 65.0&37.9 & 92.5&27.7 & 88.9&49.6 \\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textit{\textbf{Clean + PW}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} & 54.7&73.1 & 76.6&92.8& 46.2&58.2 & 19.3&66.1 & 58.5&47.9&  54.7&54.8 & 76.6&89.4 & 46.2&59.4 & 19.3&74.8 & 58.5&50.8  \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 78.9&71.0 & 85.3&85.9 & 59.9&46.2 & 90.5&61.4 & 87.9&45.8 & 78.9&49.2 & 85.3&86.5 & 59.9&48.2 & 90.5&35.3 & 87.9&47.5 \\ 

\multicolumn{1}{l}{\textit{ModelSoup}} & {65.4}&{66.6} & {79.8}&{71.2} & {55.3}&{39.9} & {81.7}&{47.5} & {68.4}&{39.6}  & 65.4&52.7 & 79.8&{66.3} & 55.3&{39.7} & 81.7&51.8 & 68.4&{40.6}\\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{81.2}&\textbf{71.9} & \textbf{88.3}&\textbf{90.2} & \textbf{63.6}&\textbf{52.6} & \textbf{91.7}&\textbf{64.2} & \textbf{88.2}&\textbf{46.5}&  81.2&\textbf{54.0} & 88.3&\textbf{89.0} & 63.6&\textbf{55.8} & 91.7&\textbf{71.6} & 88.2&\textbf{49.3} \\ 

\cmidrule(lr){1-21}

\multicolumn{21}{l}{\textbf{Clean + PS}}  \\ 

\multicolumn{1}{l}{\textit{AdvOnly}} & 76.5&64.5 & 79.2&56.0 & 60.6&57.7 & 86.4&57.7 & 55.8&54.8&  76.5&56.5 & 79.2&55.8 & 60.6&50.4 & 86.4&70.1 & 55.8&53.2\\ 

\multicolumn{1}{l}{\textit{AdvTrain}} & 80.4&71.0 & 89.5&52.9 & 63.5&49.5 & 93.0&56.4 & 85.8&52.5& 80.4&63.4 & 89.5&53.9 & 63.5&51.3 & 93.0&37.1 & 85.8&51.4  \\

\multicolumn{1}{l}{\textit{ModelSoup}} & {71.0}&{66.3} & {88.3}&{44.4} & {52.7}&{36.5} & {85.6}&{42.3} & {72.3}&{47.4}& 71.0&{55.1} & 88.3&{50.1} & 52.7&{38.4} & 85.6&{40.7} & 72.3&{43.5}  \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{81.3}&\textbf{70.9} & \textbf{90.4}&\textbf{54.7} & \textbf{64.7}&\textbf{53.8} & 92.1&\textbf{56.5} & \textbf{87.8}&\textbf{54.6} & \textbf{81.3}&\textbf{65.2} & \textbf{90.4}&\textbf{54.8} & {64.7}&\textbf{51.2} & \textbf{92.1}&\textbf{64.2} & \textbf{87.8}&\textbf{52.8} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Methods}}}} & \multicolumn{10}{c}{\textbf{TextBugger}}     \\

\cmidrule(lr){2-11}
\multicolumn{1}{c}{}   & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} \\

\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}

\multicolumn{1}{c}{}  & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}\\
\cmidrule(lr){1-11}

\multicolumn{1}{l}{\textit{CleanOnly}} & 90.0&65.8 & 94.8&65.5 & 85.2&47.3 & 95.9&60.3 & 92.5&61.0  \\ 

\cmidrule(lr){1-11}

\multicolumn{11}{l}{\textit{\textbf{Clean + DeepWordBug}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} & 66.4&71.3 & 55.4&72.7 & 51.6&65.6 & 39.9&65.0 & 50.0&80.2  \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 88.5&71.3 & 93.3&70.0 & 79.4&57.6 & 93.9&63.4 & 91.7&75.6 \\ 

\multicolumn{1}{l}{\textit{ModelSoup}} & {68.4}&{37.6} & {61.0}&{57.3} & 55.6&{57.9} & {84.6}&{56.8} & {78.0}&{65.1} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{90.6}&\textbf{72.8} & \textbf{94.7}&\textbf{71.6} & \textbf{84.9}&\textbf{65.5} & \textbf{96.5}&\textbf{66.9} & \textbf{92.4}&\textbf{79.5} \\ 

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Methods}}}} & \multicolumn{10}{c}{\textbf{DeepWordBug}}     \\

\cmidrule(lr){2-11}
\multicolumn{1}{c}{}   & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} \\

\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}

\multicolumn{1}{c}{}  & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}\\
\cmidrule(lr){1-11}

\multicolumn{1}{l}{\textit{CleanOnly}} & 90.0&66.3 & 94.8&65.8 & 85.2&52.7 & 95.9&52.6 & 92.5&55.1 \\ 

\cmidrule(lr){1-11}

\multicolumn{11}{l}{\textit{\textbf{Clean + TextBugger}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} & 62.5&70.5 & 50.2&69.8 & 52.7&65.7 & 50.9&58.8 & 51.2&71.4 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 88.2&67.6  & 94.5&67.6 & 80.9&61.1 & 90.7&56.7 & 90.9&66.4 \\ 

\multicolumn{1}{l}{\textit{ModelSoup}} & {77.2}&{48.4} & {56.4}&{66.8} & {61.0}&{47.3} & {75.2}&{45.6} & {74.6}&{59.3} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{89.7}&\textbf{69.9} & \textbf{95.2}&\textbf{71.8} & \textbf{85.0}&\textbf{67.5} & \textbf{96.3}&\textbf{60.3} & \textbf{92.4}&\textbf{70.6}\\ 

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Methods}}}} & \multicolumn{10}{c}{\textbf{TextBugger}}     \\

\cmidrule(lr){2-11}
\multicolumn{1}{c}{}   & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} \\

\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}

\multicolumn{1}{c}{}  & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}\\
\cmidrule(lr){1-11}

\multicolumn{1}{l}{\textit{CleanOnly}} & 83.3&66.0 & 90.5&62.0 & 65.0&37.8 & 92.5&50.9 & 88.9&59.3 \\ 

\cmidrule(lr){1-11}

\multicolumn{11}{l}{\textit{\textbf{Clean + DeepWordBug}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} & 75.2&74.1 & 50.8&66.4 & 54.5&63.3 & 47.4&69.6 & 58.9&74.5 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 81.6&77.7 & 90.6&62.7 & 61.4&56.2 & 91.0&66.6 & 87.2&71.4\\ 

\multicolumn{1}{l}{\textit{ModelSoup}} & {68.9}&{56.0} & {76.9}&{55.2} & {54.5}&{51.4} & {86.4}&{50.7} & {52.6}&{53.3} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{82.4}&\textbf{75.9} & \textbf{89.3}&\textbf{65.2} & \textbf{63.1}&\textbf{62.8} & \textbf{91.4}&\textbf{69.0} & \textbf{88.0}&\textbf{73.9} \\ 

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textit{\textbf{Methods}}}} & \multicolumn{10}{c}{\textbf{DeepWordBug}}     \\

\cmidrule(lr){2-11}
\multicolumn{1}{c}{}   & \multicolumn{2}{c}{MRPC} & \multicolumn{2}{c}{QNLI}& \multicolumn{2}{c}{RTE}  & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{IMDB} \\

\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}

\multicolumn{1}{c}{}  & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv} & \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}& \multicolumn{1}{c}{Clean} & \multicolumn{1}{c}{Adv}\\
\cmidrule(lr){1-11}

\multicolumn{1}{l}{\textit{CleanOnly}} &  83.3&51.3 & 90.5&52.5 & 65.0&33.6 & 92.5&40.3 & 88.9&52.2 \\ 

\cmidrule(lr){1-11}

\multicolumn{11}{l}{\textit{\textbf{Clean + TextBugger}}} \\

\multicolumn{1}{l}{\textit{AdvOnly}} & 38.7&80.9 & 52.1&67.6 & 45.1&68.1 & 23.2&69.7 & 53.9&75.3 \\ 

\multicolumn{1}{l}{\textit{AdvTrain}}  & 80.6&77.4 & 90.4&65.4 & 57.8&54.6 & 93.5&62.1 & 88.7&72.2 \\ 

\multicolumn{1}{l}{\textit{ModelSoup}} & {70.3}&{69.4} & {81.5}&{51.6} & {54.5}&{66.4} & {74.9}&{34.6} & {53.3}&{58.7} \\ 

\multicolumn{1}{l}{{\mymethod}} & \textbf{82.0}&\textbf{80.1} & \textbf{90.0}&\textbf{66.9} & \textbf{59.8}&\textbf{67.5} & \textbf{92.0}&\textbf{65.8} & \textbf{88.7}&\textbf{75.1}  \\ 

\bottomrule
\end{tabular}
